Torsion of the Khovanov homology

Khovanov homology is a recently introduced invariant of oriented links in $\mathbb{R}^3$. It categorifies the Jones polynomial in the sense that the (graded) Euler characteristic of the Khovanov homology is a version of the Jones polynomial for links. In this paper we study torsion of the Khovanov homology. Based on our calculations, we formulate several conjectures about the torsion and prove weaker versions of the first two of them. In particular, we prove that all non-split alternating links have their integer Khovanov homology almost determined by the Jones polynomial and signature. The only remaining indeterminacy is that one cannot distinguish between $\mathbb{Z}_{2^k}$ factors in the canonical decomposition of the Khovanov homology groups for different values of $k$.

==> 7_7-KhHomology.tex <==
\def\DSp{\kern 0.2em}%
\def\emptyline{&&&&&&&&&&&}%
\def\numcolumns{13}%

\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\relax&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\kern.4pt&
\hbox to 0.5em{#}&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&$\mathbf{7_7}$&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
&\hss0\hss&&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&
\rm\DSp4\DSp&\cr\dblhline
%
height 11pt depth 4pt&9&
&
&
&
&
&
&
&
&
&
\knightc{1}{9_4}&
\cr\hline
%
height 11pt depth 4pt&7&
&
&
&
&
&
&
&
&
\knightc{1}{7_3}&
&
\cr\hline
%
height 11pt depth 4pt&5&
&
&
&
&
&
&
&
\knightc{2}{5_2}&
\knightc{1}{5_3}&
&
\cr\hline
%
height 11pt depth 4pt&3&
&
&
&
&
&
&
\knightc{2}{3_1}&
\knightc{1}{3_2}&
&
&
\cr\hline
%
height 11pt depth 4pt&1&
&
&
&
\knightc{1}{1_0l}&
\hss+\hss&
\pawnc{1}{1_0r}&
\knightc{2}{1_1}&
&
&
&
\cr\hline
%
height 11pt depth 4pt&-1&
&
&
\knightc{2}{-1_-1}&
\pawnc{1}{-1_0l}&
\hss+\hss&
\knightc{2}{-1_0r}&
&
&
&
&
\cr\hline
%
height 11pt depth 4pt&-3&
&
\knightc{1}{-3_-2}&
\knightc{1}{-3_-1}&
&
&
&
&
&
&
&
\cr\hline
%
height 11pt depth 4pt&-5&
&
\knightc{2}{-5_-2}&
&
&
&
&
&
&
&
&
\cr\hline
%
height 11pt depth 4pt&-7&
\knightc{1}{-7_-3}&
&
&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}%

\box\tablebox

\begin{tikzpicture}[overlay, remember picture]
   \path[draw] (-7_-3) -- (-3_-2);
   \path[draw] (-5_-2) -- (-1_-1);
   \path[draw] (-3_-1) -- (1_0l);
   \path[draw] (-1_0l) -- (1_0r);
   \path[draw] (-1_0r) -- (3_1);
   \path[draw] (1_1) -- (5_2);
   \path[draw] (3_2) -- (7_3);
   \path[draw] (5_3) -- (9_4);
\end{tikzpicture}


==> 8_19-KhHomology.tex <==
\def\DSp{\kern 0.2em}%
\def\emptyline{&&&&&&&}
\def\numcolumns{9}%

\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\relax&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&$\mathbf{8_{19}}$&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&
\rm\DSp4\DSp&
\rm\DSp5\DSp&\cr\dblhline
%
height 11pt depth 4pt&17&
&
&
&
&
&
\knightc{1}{17_5}&
\cr\hline
%
height 11pt depth 4pt&15&
&
&
&
&
&
\knightc{1}{15_5}&
\cr\hline
%
height 11pt depth 4pt&13&
&
&
&
\knightc{1}{13_3}&
\knightc{1}{13_4}&
&
\cr\hline
%
height 11pt depth 4pt&11&
&
&
&
\knights{$\fam6{1}_{2}$}{11_3}&
\knightc{1}{11_4}&
&
\cr\hline
%
height 11pt depth 4pt&9&
&
&
\knightc{1}{9_2}&
&
&
&
\cr\hline
%
height 11pt depth 4pt&7&
\pawnc{1}{7_0}&
&
&
&
&
&
\cr\hline
%
height 11pt depth 4pt&5&
\pawnc{1}{5_0}&
&
&
&
&
&
\cr
%
\dblhline
}}%

\box\tablebox

\begin{tikzpicture}[overlay, remember picture]
   \path[draw] (5_0) -- (7_0);
   \path[draw] (9_2) -- (11_3) -- (13_3);
   \path[draw] (11_4) -- (15_5);
   \path[draw] (13_4) -- (17_5);
\end{tikzpicture}


==> 9_42-KhHomology.tex <==
\def\DSp{\kern 0.2em}%
\def\emptyline{&&&&&&&&}
\def\numcolumns{10}%

\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\relax&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&$\mathbf{9_{42}}$&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&\cr\dblhline
%
height 11pt depth 4pt&7&
&
&
&
&
&
&
\knightc{1}{7_2}&
\cr\hline
%
height 11pt depth 4pt&5&
&
&
&
&
&
&
\knights{$\fam6{1}_{2}$}{5_2}&
\cr\hline
%
height 11pt depth 4pt&3&
&
&
&
&
\knightc{1}{3_0}&
\knightc{1}{3_1}&
&
\cr\hline
%
height 11pt depth 4pt&1&
&
&
&
\knightc{1}{1_-1}&
\knights{$\fam6{1}_{2}$}{1_0t}\TSp\pawnc{1}{1_0f}&
&
&
\cr\hline
%
height 11pt depth 4pt&-1&
&
&
&
\knights{$\fam6{1}_{2}$}{-1_-1t}\TSp\knightc{1}{-1_-1f}&
\pawnc{1}{-1_0}&
&
&
\cr\hline
%
height 11pt depth 4pt&-3&
&
\knightc{1}{-3_-3}&
\knightc{1}{-3_-2}&
&
&
&
&
\cr\hline
%
height 11pt depth 4pt&-5&
&
\knights{$\fam6{1}_{2}$}{-5_-3}&
&
&
&
&
&
\cr\hline
%
height 11pt depth 4pt&-7&
\knightc{1}{-7_-4}&
&
&
&
&
&
&
\cr
%
\dblhline
}}%

\box\tablebox

\begin{tikzpicture}[overlay, remember picture]
   \path[draw] (-7_-4) -- (-5_-3) -- (-3_-3);
   \path[draw] (-3_-2) -- (-1_-1t) -- (1_-1);
   \path[draw] (-1_-1f) -- (1_0t) -- (3_0);
   \path[draw] (3_1) -- (5_2) -- (7_2);
   \path[draw] (-1_0) -- (1_0f);
\end{tikzpicture}


==> Xing_signs.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{Xing_signs_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1491,2041)(530,-1780)
\put(1276,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}positive crossing}%
}}}}
\put(1276,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}negative crossing}%
}}}}
\end{picture}%


==> markers.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{markers_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3107,2041)(516,-1780)
\put(938,-98){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(1201,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}positive marker}%
}}}}
\put(1216,-1029){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(1201,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}negative marker}%
}}}}
\end{picture}%


==> nu-action.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{nu-action_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6044,1671)(579,-1420)
\put(1576, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(1501,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(1951,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(2551,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(4126, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(4051,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(4501,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6226, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6151,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6601,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\end{picture}%

